Isotropically Driven versus Outflow Driven Turbulence: Observational Consequences for Molecular Clouds

Feedback from protostellar outflows can influence the nature of turbulence in star forming regions even if they are not the primary source of velocity dispersion for all scales of molecular clouds. For the rate and power expected in star forming regions, we previously (Carroll et al. 2009) demonstrated that outflows could drive supersonic turbulence at levels consistent with the scaling relations from Matzner 2007 although with a steeper velocity power spectrum than expected for an isotropically driven supersonic turbulent cascade. Here we perform higher resolution simulations and combine simulations of outflow driven turbulence with those of isotropically forced turbulence. We find that the presence of outflows within an ambient isotropically driven turbulent environment produces a knee in the velocity power spectrum at the outflow scale and a steeper slope at sub-outflow scales than for a purely isotropically forced case. We also find that the presence of outflows flattens the density spectrum at large scales effectively reducing the formation of large scale turbulent density structures. These effects are qualitatively independent of resolution. We have also carried out Principal Component Analysis (PCA) for synthetic data from our simulations. We find that PCA as a tool for identifying the driving scale of turbulence has a misleading bias toward low amplitude large scale velocity structures even when they are not necessarily the dominant energy containing scales. This bias is absent for isotropically forced turbulence but manifests strongly for collimated outflow driven turbulence.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
end
showpage
%%EOF
